The String Tension in Gauge Theories: a Suggestion for a New Measurement Method

We discuss a new method for testing confinement and measuring the string tension (in the Coulomb gauge). Our numerical simulations demonstrate that the problems related to Gribov copies are not harmful and that the method is effective in the case of pure gauge Q.C.D.. We discuss the relevance of the method for studying gauge theories coupled to fermionic matter.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% FIGURES
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.1) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.2) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(0.3) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.4) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.6) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(0.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.8) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(1) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(2) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(3) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(4) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(5) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(6) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(7) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(8) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(m\(d/\(d+1\),n\)) Cshow
grestore
6508 211 M
(n) Cshow
3988 4829 M
(Fig. 1) Cshow
6596 2747 M
(d=1) Lshow
6596 2170 M
(d=2) Lshow
6596 1803 M
(d=3) Lshow
LT0
LT0
1753 4389 D
2498 3367 D
3243 3039 D
3989 2870 D
4734 2763 D
5479 2700 D
6224 2611 D
1753 4384 M
1753 4395 L
1722 4384 M
1784 4384 L
1722 4395 M
1784 4395 L
2498 3363 M
2498 3372 L
2467 3363 M
2529 3363 L
2467 3372 M
2529 3372 L
3243 3031 M
3243 3047 L
3212 3031 M
3274 3031 L
3212 3047 M
3274 3047 L
3989 2848 M
3989 2893 L
3958 2848 M
4020 2848 L
3958 2893 M
4020 2893 L
4734 2731 M
4734 2795 L
4703 2731 M
4765 2731 L
4703 2795 M
4765 2795 L
5479 2653 M
5479 2747 L
5448 2653 M
5510 2653 L
5448 2747 M
5510 2747 L
6224 2538 M
6224 2684 L
6193 2538 M
6255 2538 L
6193 2684 M
6255 2684 L
LT1
1753 3832 A
2498 2801 A
3243 2468 A
3989 2388 A
4734 2347 A
5479 1974 A
1753 3823 M
1753 3842 L
1722 3823 M
1784 3823 L
1722 3842 M
1784 3842 L
2498 2792 M
2498 2811 L
2467 2792 M
2529 2792 L
2467 2811 M
2529 2811 L
3243 2436 M
3243 2499 L
3212 2436 M
3274 2436 L
3212 2499 M
3274 2499 L
3989 2338 M
3989 2439 L
3958 2338 M
4020 2338 L
3958 2439 M
4020 2439 L
4734 2158 M
4734 2536 L
4703 2158 M
4765 2158 L
4703 2536 M
4765 2536 L
5479 1559 M
5479 2388 L
5448 1559 M
5510 1559 L
5448 2388 M
5510 2388 L
LT2
1753 3621 B
2498 2472 B
3243 2109 B
3989 1828 B
1753 3611 M
1753 3632 L
1722 3611 M
1784 3611 L
1722 3632 M
1784 3632 L
2498 2463 M
2498 2482 L
2467 2463 M
2529 2463 L
2467 2482 M
2529 2482 L
3243 2061 M
3243 2158 L
3212 2061 M
3274 2061 L
3212 2158 M
3274 2158 L
3989 1586 M
3989 2069 L
3958 1586 M
4020 1586 L
3958 2069 M
4020 2069 L
LT3
1657 4689 M
1670 4638 L
1731 4448 L
1791 4287 L
1851 4149 L
1911 4029 L
1971 3925 L
2032 3832 L
2092 3750 L
2152 3677 L
2212 3610 L
2272 3551 L
2333 3496 L
2393 3447 L
2453 3401 L
2513 3359 L
2574 3320 L
2634 3285 L
2694 3251 L
2754 3220 L
2814 3192 L
2875 3165 L
2935 3139 L
2995 3115 L
3055 3093 L
3115 3072 L
3176 3052 L
3236 3033 L
3296 3015 L
3356 2998 L
3416 2982 L
3477 2967 L
3537 2952 L
3597 2938 L
3657 2925 L
3718 2912 L
3778 2900 L
3838 2889 L
3898 2877 L
3958 2867 L
4019 2856 L
4079 2847 L
4139 2837 L
4199 2828 L
4259 2819 L
4320 2811 L
4380 2803 L
4440 2795 L
4500 2787 L
4561 2780 L
4621 2773 L
4681 2766 L
4741 2759 L
4801 2753 L
4862 2747 L
4922 2740 L
4982 2735 L
5042 2729 L
5102 2723 L
5163 2718 L
5223 2713 L
5283 2708 L
5343 2703 L
5403 2698 L
5464 2693 L
5524 2689 L
5584 2685 L
5644 2680 L
5705 2676 L
5765 2672 L
5825 2668 L
5885 2664 L
5945 2660 L
6006 2657 L
6066 2653 L
6126 2650 L
6186 2646 L
6246 2643 L
6307 2639 L
6367 2636 L
6427 2633 L
6487 2630 L
6548 2627 L
6608 2624 L
6668 2621 L
6728 2618 L
6788 2616 L
6849 2613 L
6909 2610 L
6969 2608 L
LT4
1535 4689 M
1550 4603 L
1610 4321 L
1670 4090 L
1731 3898 L
1791 3735 L
1851 3596 L
1911 3475 L
1971 3369 L
2032 3275 L
2092 3192 L
2152 3118 L
2212 3051 L
2272 2991 L
2333 2936 L
2393 2886 L
2453 2840 L
2513 2798 L
2574 2758 L
2634 2722 L
2694 2689 L
2754 2657 L
2814 2628 L
2875 2601 L
2935 2575 L
2995 2551 L
3055 2529 L
3115 2507 L
3176 2487 L
3236 2468 L
3296 2450 L
3356 2433 L
3416 2417 L
3477 2401 L
3537 2386 L
3597 2372 L
3657 2359 L
3718 2346 L
3778 2334 L
3838 2322 L
3898 2311 L
3958 2300 L
4019 2290 L
4079 2280 L
4139 2270 L
4199 2261 L
4259 2252 L
4320 2244 L
4380 2235 L
4440 2227 L
4500 2220 L
4561 2212 L
4621 2205 L
4681 2198 L
4741 2191 L
4801 2185 L
4862 2179 L
4922 2173 L
4982 2167 L
5042 2161 L
5102 2155 L
5163 2150 L
5223 2145 L
5283 2140 L
5343 2135 L
5403 2130 L
5464 2125 L
5524 2120 L
5584 2116 L
5644 2112 L
5705 2107 L
5765 2103 L
5825 2099 L
5885 2095 L
5945 2092 L
6006 2088 L
6066 2084 L
6126 2081 L
6186 2077 L
6246 2074 L
6307 2070 L
6367 2067 L
6427 2064 L
6487 2061 L
6548 2058 L
6608 2055 L
6668 2052 L
6728 2049 L
6788 2046 L
6849 2044 L
6909 2041 L
6969 2038 L
LT5
1519 4689 M
1550 4486 L
1610 4170 L
1670 3911 L
1731 3696 L
1791 3513 L
1851 3357 L
1911 3222 L
1971 3103 L
2032 2998 L
2092 2906 L
2152 2822 L
2212 2747 L
2272 2680 L
2333 2618 L
2393 2562 L
2453 2510 L
2513 2463 L
2574 2419 L
2634 2379 L
2694 2341 L
2754 2306 L
2814 2273 L
2875 2243 L
2935 2214 L
2995 2187 L
3055 2162 L
3115 2138 L
3176 2115 L
3236 2094 L
3296 2074 L
3356 2055 L
3416 2036 L
3477 2019 L
3537 2003 L
3597 1987 L
3657 1972 L
3718 1957 L
3778 1944 L
3838 1931 L
3898 1918 L
3958 1906 L
4019 1894 L
4079 1883 L
4139 1872 L
4199 1862 L
4259 1852 L
4320 1842 L
4380 1833 L
4440 1824 L
4500 1816 L
4561 1807 L
4621 1799 L
4681 1792 L
4741 1784 L
4801 1777 L
4862 1770 L
4922 1763 L
4982 1756 L
5042 1750 L
5102 1744 L
5163 1738 L
5223 1732 L
5283 1726 L
5343 1720 L
5403 1715 L
5464 1710 L
5524 1705 L
5584 1700 L
5644 1695 L
5705 1690 L
5765 1685 L
5825 1681 L
5885 1676 L
5945 1672 L
6006 1668 L
6066 1664 L
6126 1660 L
6186 1656 L
6246 1652 L
6307 1649 L
6367 1645 L
6427 1641 L
6487 1638 L
6548 1635 L
6608 1631 L
6668 1628 L
6728 1625 L
6788 1622 L
6849 1619 L
6909 1616 L
6969 1613 L
stroke
grestore
end
showpage
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.1) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.2) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(0.3) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.4) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.6) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(0.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.8) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.2) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.4) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.8) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(1) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1.2) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(m\(d/\(d+1\),n\)) Cshow
grestore
6508 211 M
(1/n) Cshow
3988 4829 M
(Fig. 2) Cshow
4485 4007 M
(d=1) Lshow
4485 3377 M
(d=2) Lshow
4485 2852 M
(d=3) Lshow
LT0
LT0
5976 4389 D
3492 3367 D
2664 3039 D
2250 2870 D
2002 2763 D
1836 2700 D
1718 2611 D
5976 4384 M
5976 4395 L
5945 4384 M
6007 4384 L
5945 4395 M
6007 4395 L
3492 3363 M
3492 3372 L
3461 3363 M
3523 3363 L
3461 3372 M
3523 3372 L
2664 3031 M
2664 3047 L
2633 3031 M
2695 3031 L
2633 3047 M
2695 3047 L
2250 2848 M
2250 2893 L
2219 2848 M
2281 2848 L
2219 2893 M
2281 2893 L
2002 2731 M
2002 2795 L
1971 2731 M
2033 2731 L
1971 2795 M
2033 2795 L
1836 2653 M
1836 2747 L
1805 2653 M
1867 2653 L
1805 2747 M
1867 2747 L
1718 2538 M
1718 2684 L
1687 2538 M
1749 2538 L
1687 2684 M
1749 2684 L
LT1
5976 3832 A
3492 2801 A
2664 2468 A
2250 2388 A
2002 2347 A
1836 1974 A
5976 3823 M
5976 3842 L
5945 3823 M
6007 3823 L
5945 3842 M
6007 3842 L
3492 2792 M
3492 2811 L
3461 2792 M
3523 2792 L
3461 2811 M
3523 2811 L
2664 2436 M
2664 2499 L
2633 2436 M
2695 2436 L
2633 2499 M
2695 2499 L
2250 2338 M
2250 2439 L
2219 2338 M
2281 2338 L
2219 2439 M
2281 2439 L
2002 2158 M
2002 2536 L
1971 2158 M
2033 2158 L
1971 2536 M
2033 2536 L
1836 1559 M
1836 2388 L
1805 1559 M
1867 1559 L
1805 2388 M
1867 2388 L
LT2
5976 3621 B
3492 2472 B
2664 2109 B
2250 1828 B
5976 3611 M
5976 3632 L
5945 3611 M
6007 3611 L
5945 3632 M
6007 3632 L
3492 2463 M
3492 2482 L
3461 2463 M
3523 2463 L
3461 2482 M
3523 2482 L
2664 2061 M
2664 2158 L
2633 2061 M
2695 2061 L
2633 2158 M
2695 2158 L
2250 1586 M
2250 2069 L
2219 1586 M
2281 1586 L
2219 2069 M
2281 2069 L
LT3
1008 2354 M
1008 2354 L
1068 2378 L
1128 2403 L
1189 2428 L
1249 2452 L
1309 2477 L
1369 2502 L
1429 2526 L
1490 2551 L
1550 2575 L
1610 2600 L
1670 2625 L
1731 2649 L
1791 2674 L
1851 2698 L
1911 2723 L
1971 2748 L
2032 2772 L
2092 2797 L
2152 2822 L
2212 2846 L
2272 2871 L
2333 2895 L
2393 2920 L
2453 2945 L
2513 2969 L
2574 2994 L
2634 3018 L
2694 3043 L
2754 3068 L
2814 3092 L
2875 3117 L
2935 3142 L
2995 3166 L
3055 3191 L
3115 3215 L
3176 3240 L
3236 3265 L
3296 3289 L
3356 3314 L
3416 3338 L
3477 3363 L
3537 3388 L
3597 3412 L
3657 3437 L
3718 3462 L
3778 3486 L
3838 3511 L
3898 3535 L
3958 3560 L
4019 3585 L
4079 3609 L
4139 3634 L
4199 3658 L
4259 3683 L
4320 3708 L
4380 3732 L
4440 3757 L
4500 3782 L
4561 3806 L
4621 3831 L
4681 3855 L
4741 3880 L
4801 3905 L
4862 3929 L
4922 3954 L
4982 3978 L
5042 4003 L
5102 4028 L
5163 4052 L
5223 4077 L
5283 4102 L
5343 4126 L
5403 4151 L
5464 4175 L
5524 4200 L
5584 4225 L
5644 4249 L
5705 4274 L
5765 4298 L
5825 4323 L
5885 4348 L
5945 4372 L
6006 4397 L
6066 4422 L
6126 4446 L
6186 4471 L
6246 4495 L
6307 4520 L
6367 4545 L
6427 4569 L
6487 4594 L
6548 4618 L
6608 4643 L
6668 4668 L
6720 4689 L
LT4
1008 1782 M
1008 1782 L
1068 1807 L
1128 1832 L
1189 1856 L
1249 1881 L
1309 1906 L
1369 1931 L
1429 1956 L
1490 1981 L
1550 2006 L
1610 2031 L
1670 2055 L
1731 2080 L
1791 2105 L
1851 2130 L
1911 2155 L
1971 2180 L
2032 2205 L
2092 2230 L
2152 2254 L
2212 2279 L
2272 2304 L
2333 2329 L
2393 2354 L
2453 2379 L
2513 2404 L
2574 2429 L
2634 2453 L
2694 2478 L
2754 2503 L
2814 2528 L
2875 2553 L
2935 2578 L
2995 2603 L
3055 2627 L
3115 2652 L
3176 2677 L
3236 2702 L
3296 2727 L
3356 2752 L
3416 2777 L
3477 2802 L
3537 2826 L
3597 2851 L
3657 2876 L
3718 2901 L
3778 2926 L
3838 2951 L
3898 2976 L
3958 3001 L
4019 3025 L
4079 3050 L
4139 3075 L
4199 3100 L
4259 3125 L
4320 3150 L
4380 3175 L
4440 3199 L
4500 3224 L
4561 3249 L
4621 3274 L
4681 3299 L
4741 3324 L
4801 3349 L
4862 3374 L
4922 3398 L
4982 3423 L
5042 3448 L
5102 3473 L
5163 3498 L
5223 3523 L
5283 3548 L
5343 3573 L
5403 3597 L
5464 3622 L
5524 3647 L
5584 3672 L
5644 3697 L
5705 3722 L
5765 3747 L
5825 3771 L
5885 3796 L
5945 3821 L
6006 3846 L
6066 3871 L
6126 3896 L
6186 3921 L
6246 3946 L
6307 3970 L
6367 3995 L
6427 4020 L
6487 4045 L
6548 4070 L
6608 4095 L
6668 4120 L
6728 4145 L
6788 4169 L
6849 4194 L
6909 4219 L
6969 4244 L
LT5
1008 1325 M
1008 1325 L
1068 1353 L
1128 1381 L
1189 1409 L
1249 1437 L
1309 1465 L
1369 1493 L
1429 1520 L
1490 1548 L
1550 1576 L
1610 1604 L
1670 1632 L
1731 1660 L
1791 1688 L
1851 1715 L
1911 1743 L
1971 1771 L
2032 1799 L
2092 1827 L
2152 1855 L
2212 1883 L
2272 1910 L
2333 1938 L
2393 1966 L
2453 1994 L
2513 2022 L
2574 2050 L
2634 2078 L
2694 2105 L
2754 2133 L
2814 2161 L
2875 2189 L
2935 2217 L
2995 2245 L
3055 2273 L
3115 2300 L
3176 2328 L
3236 2356 L
3296 2384 L
3356 2412 L
3416 2440 L
3477 2468 L
3537 2495 L
3597 2523 L
3657 2551 L
3718 2579 L
3778 2607 L
3838 2635 L
3898 2663 L
3958 2690 L
4019 2718 L
4079 2746 L
4139 2774 L
4199 2802 L
4259 2830 L
4320 2858 L
4380 2885 L
4440 2913 L
4500 2941 L
4561 2969 L
4621 2997 L
4681 3025 L
4741 3053 L
4801 3080 L
4862 3108 L
4922 3136 L
4982 3164 L
5042 3192 L
5102 3220 L
5163 3248 L
5223 3276 L
5283 3303 L
5343 3331 L
5403 3359 L
5464 3387 L
5524 3415 L
5584 3443 L
5644 3471 L
5705 3498 L
5765 3526 L
5825 3554 L
5885 3582 L
5945 3610 L
6006 3638 L
6066 3666 L
6126 3693 L
6186 3721 L
6246 3749 L
6307 3777 L
6367 3805 L
6427 3833 L
6487 3861 L
6548 3888 L
6608 3916 L
6668 3944 L
6728 3972 L
6788 4000 L
6849 4028 L
6909 4056 L
6969 4083 L
stroke
grestore
end
showpage
%%Page: 3 3
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.1) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.2) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(0.3) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.4) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.6) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(0.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.8) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
1753 491 M
1753 554 L
1753 4689 M
1753 4626 L
1753 351 M
(1) Cshow
2498 491 M
2498 554 L
2498 4689 M
2498 4626 L
2498 351 M
(2) Cshow
3243 491 M
3243 554 L
3243 4689 M
3243 4626 L
3243 351 M
(3) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(4) Cshow
4734 491 M
4734 554 L
4734 4689 M
4734 4626 L
4734 351 M
(5) Cshow
5479 491 M
5479 554 L
5479 4689 M
5479 4626 L
5479 351 M
(6) Cshow
6224 491 M
6224 554 L
6224 4689 M
6224 4626 L
6224 351 M
(7) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(8) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(m\(d/\(d+1\),n\)) Cshow
grestore
6508 211 M
(n) Cshow
3988 4829 M
(Fig. 3) Cshow
6596 2747 M
(d=1) Lshow
6596 2170 M
(d=2) Lshow
6596 1803 M
(d=3) Lshow
LT0
LT0
1753 4394 D
2498 3363 D
3243 3029 D
3989 2882 D
4734 2760 D
5479 2547 D
1753 4365 M
1753 4423 L
1722 4365 M
1784 4365 L
1722 4423 M
1784 4423 L
2498 3332 M
2498 3395 L
2467 3332 M
2529 3332 L
2467 3395 M
2529 3395 L
3243 2992 M
3243 3065 L
3212 2992 M
3274 2992 L
3212 3065 M
3274 3065 L
3989 2845 M
3989 2918 L
3958 2845 M
4020 2845 L
3958 2918 M
4020 2918 L
4734 2718 M
4734 2802 L
4703 2718 M
4765 2718 L
4703 2802 M
4765 2802 L
5479 2498 M
5479 2597 L
5448 2498 M
5510 2498 L
5448 2597 M
5510 2597 L
LT1
1753 3840 A
2498 2798 A
3243 2483 A
3989 2315 A
1753 3798 M
1753 3882 L
1722 3798 M
1784 3798 L
1722 3882 M
1784 3882 L
2498 2751 M
2498 2845 L
2467 2751 M
2529 2751 L
2467 2845 M
2529 2845 L
3243 2430 M
3243 2535 L
3212 2430 M
3274 2430 L
3212 2535 M
3274 2535 L
3989 2252 M
3989 2377 L
3958 2252 M
4020 2252 L
3958 2377 M
4020 2377 L
LT2
1753 3635 B
2498 2469 B
3243 2024 B
3989 1799 B
1753 3609 M
1753 3662 L
1722 3609 M
1784 3609 L
1722 3662 M
1784 3662 L
2498 2432 M
2498 2506 L
2467 2432 M
2529 2432 L
2467 2506 M
2529 2506 L
3243 1977 M
3243 2071 L
3212 1977 M
3274 1977 L
3212 2071 M
3274 2071 L
3989 1741 M
3989 1857 L
3958 1741 M
4020 1741 L
3958 1857 M
4020 1857 L
LT3
1651 4689 M
1670 4612 L
1731 4418 L
1791 4254 L
1851 4113 L
1911 3990 L
1971 3884 L
2032 3789 L
2092 3705 L
2152 3630 L
2212 3563 L
2272 3502 L
2333 3446 L
2393 3396 L
2453 3349 L
2513 3306 L
2574 3267 L
2634 3230 L
2694 3196 L
2754 3165 L
2814 3135 L
2875 3108 L
2935 3082 L
2995 3058 L
3055 3035 L
3115 3013 L
3176 2993 L
3236 2974 L
3296 2955 L
3356 2938 L
3416 2922 L
3477 2906 L
3537 2891 L
3597 2877 L
3657 2863 L
3718 2850 L
3778 2838 L
3838 2826 L
3898 2815 L
3958 2804 L
4019 2793 L
4079 2783 L
4139 2774 L
4199 2764 L
4259 2755 L
4320 2747 L
4380 2738 L
4440 2730 L
4500 2723 L
4561 2715 L
4621 2708 L
4681 2701 L
4741 2694 L
4801 2688 L
4862 2681 L
4922 2675 L
4982 2669 L
5042 2663 L
5102 2658 L
5163 2652 L
5223 2647 L
5283 2642 L
5343 2637 L
5403 2632 L
5464 2627 L
5524 2622 L
5584 2618 L
5644 2614 L
5705 2609 L
5765 2605 L
5825 2601 L
5885 2597 L
5945 2593 L
6006 2589 L
6066 2586 L
6126 2582 L
6186 2579 L
6246 2575 L
6307 2572 L
6367 2569 L
6427 2565 L
6487 2562 L
6548 2559 L
6608 2556 L
6668 2553 L
6728 2550 L
6788 2548 L
6849 2545 L
6909 2542 L
6969 2539 L
LT4
1542 4689 M
1550 4639 L
1610 4353 L
1670 4120 L
1731 3925 L
1791 3760 L
1851 3619 L
1911 3496 L
1971 3389 L
2032 3295 L
2092 3211 L
2152 3135 L
2212 3068 L
2272 3006 L
2333 2951 L
2393 2900 L
2453 2853 L
2513 2810 L
2574 2771 L
2634 2734 L
2694 2700 L
2754 2669 L
2814 2639 L
2875 2611 L
2935 2585 L
2995 2561 L
3055 2538 L
3115 2517 L
3176 2496 L
3236 2477 L
3296 2459 L
3356 2441 L
3416 2425 L
3477 2409 L
3537 2394 L
3597 2380 L
3657 2366 L
3718 2353 L
3778 2341 L
3838 2329 L
3898 2318 L
3958 2307 L
4019 2296 L
4079 2286 L
4139 2276 L
4199 2267 L
4259 2258 L
4320 2249 L
4380 2241 L
4440 2233 L
4500 2225 L
4561 2218 L
4621 2210 L
4681 2203 L
4741 2197 L
4801 2190 L
4862 2184 L
4922 2178 L
4982 2172 L
5042 2166 L
5102 2160 L
5163 2155 L
5223 2149 L
5283 2144 L
5343 2139 L
5403 2134 L
5464 2129 L
5524 2125 L
5584 2120 L
5644 2116 L
5705 2112 L
5765 2107 L
5825 2103 L
5885 2099 L
5945 2095 L
6006 2092 L
6066 2088 L
6126 2084 L
6186 2081 L
6246 2077 L
6307 2074 L
6367 2071 L
6427 2068 L
6487 2064 L
6548 2061 L
6608 2058 L
6668 2055 L
6728 2053 L
6788 2050 L
6849 2047 L
6909 2044 L
6969 2042 L
LT5
1512 4689 M
1550 4442 L
1610 4131 L
1670 3876 L
1731 3663 L
1791 3483 L
1851 3329 L
1911 3196 L
1971 3079 L
2032 2976 L
2092 2884 L
2152 2802 L
2212 2728 L
2272 2661 L
2333 2600 L
2393 2545 L
2453 2494 L
2513 2447 L
2574 2404 L
2634 2364 L
2694 2327 L
2754 2293 L
2814 2260 L
2875 2230 L
2935 2202 L
2995 2175 L
3055 2150 L
3115 2127 L
3176 2105 L
3236 2084 L
3296 2064 L
3356 2045 L
3416 2027 L
3477 2010 L
3537 1993 L
3597 1978 L
3657 1963 L
3718 1949 L
3778 1935 L
3838 1922 L
3898 1910 L
3958 1898 L
4019 1886 L
4079 1875 L
4139 1865 L
4199 1855 L
4259 1845 L
4320 1835 L
4380 1826 L
4440 1818 L
4500 1809 L
4561 1801 L
4621 1793 L
4681 1785 L
4741 1778 L
4801 1771 L
4862 1764 L
4922 1757 L
4982 1750 L
5042 1744 L
5102 1738 L
5163 1732 L
5223 1726 L
5283 1720 L
5343 1715 L
5403 1710 L
5464 1704 L
5524 1699 L
5584 1694 L
5644 1690 L
5705 1685 L
5765 1680 L
5825 1676 L
5885 1672 L
5945 1667 L
6006 1663 L
6066 1659 L
6126 1655 L
6186 1652 L
6246 1648 L
6307 1644 L
6367 1641 L
6427 1637 L
6487 1634 L
6548 1630 L
6608 1627 L
6668 1624 L
6728 1621 L
6788 1618 L
6849 1615 L
6909 1612 L
6969 1609 L
stroke
grestore
end
showpage
%%Page: 4 4
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Helvetica findfont 140 scalefont setfont
newpath
LTa
1008 491 M
6969 491 L
1008 491 M
1008 4689 L
LTb
1008 491 M
1071 491 L
6969 491 M
6906 491 L
924 491 M
(0) Rshow
1008 1016 M
1071 1016 L
6969 1016 M
6906 1016 L
924 1016 M
(0.1) Rshow
1008 1541 M
1071 1541 L
6969 1541 M
6906 1541 L
924 1541 M
(0.2) Rshow
1008 2065 M
1071 2065 L
6969 2065 M
6906 2065 L
924 2065 M
(0.3) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.4) Rshow
1008 3115 M
1071 3115 L
6969 3115 M
6906 3115 L
924 3115 M
(0.5) Rshow
1008 3640 M
1071 3640 L
6969 3640 M
6906 3640 L
924 3640 M
(0.6) Rshow
1008 4164 M
1071 4164 L
6969 4164 M
6906 4164 L
924 4164 M
(0.7) Rshow
1008 4689 M
1071 4689 L
6969 4689 M
6906 4689 L
924 4689 M
(0.8) Rshow
1008 491 M
1008 554 L
1008 4689 M
1008 4626 L
1008 351 M
(0) Cshow
2002 491 M
2002 554 L
2002 4689 M
2002 4626 L
2002 351 M
(0.2) Cshow
2995 491 M
2995 554 L
2995 4689 M
2995 4626 L
2995 351 M
(0.4) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.6) Cshow
4982 491 M
4982 554 L
4982 4689 M
4982 4626 L
4982 351 M
(0.8) Cshow
5976 491 M
5976 554 L
5976 4689 M
5976 4626 L
5976 351 M
(1) Cshow
6969 491 M
6969 554 L
6969 4689 M
6969 4626 L
6969 351 M
(1.2) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
140 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(m\(d/\(d+1\),n\)) Cshow
grestore
6508 211 M
(1/n) Cshow
3988 4829 M
(Fig. 4) Cshow
4485 4007 M
(d=1) Lshow
4485 3377 M
(d=2) Lshow
4485 2852 M
(d=3) Lshow
LT0
LT0
5976 4394 D
3492 3363 D
2664 3029 D
2250 2882 D
2002 2760 D
1836 2547 D
5976 4365 M
5976 4423 L
5945 4365 M
6007 4365 L
5945 4423 M
6007 4423 L
3492 3332 M
3492 3395 L
3461 3332 M
3523 3332 L
3461 3395 M
3523 3395 L
2664 2992 M
2664 3065 L
2633 2992 M
2695 2992 L
2633 3065 M
2695 3065 L
2250 2845 M
2250 2918 L
2219 2845 M
2281 2845 L
2219 2918 M
2281 2918 L
2002 2718 M
2002 2802 L
1971 2718 M
2033 2718 L
1971 2802 M
2033 2802 L
1836 2498 M
1836 2597 L
1805 2498 M
1867 2498 L
1805 2597 M
1867 2597 L
LT1
5976 3840 A
3492 2798 A
2664 2483 A
2250 2315 A
5976 3798 M
5976 3882 L
5945 3798 M
6007 3798 L
5945 3882 M
6007 3882 L
3492 2751 M
3492 2845 L
3461 2751 M
3523 2751 L
3461 2845 M
3523 2845 L
2664 2430 M
2664 2535 L
2633 2430 M
2695 2430 L
2633 2535 M
2695 2535 L
2250 2252 M
2250 2377 L
2219 2252 M
2281 2252 L
2219 2377 M
2281 2377 L
LT2
5976 3635 B
3492 2469 B
2664 2024 B
2250 1799 B
5976 3609 M
5976 3662 L
5945 3609 M
6007 3609 L
5945 3662 M
6007 3662 L
3492 2432 M
3492 2506 L
3461 2432 M
3523 2432 L
3461 2506 M
3523 2506 L
2664 1977 M
2664 2071 L
2633 1977 M
2695 1977 L
2633 2071 M
2695 2071 L
2250 1741 M
2250 1857 L
2219 1741 M
2281 1741 L
2219 1857 M
2281 1857 L
LT3
1008 2280 M
1008 2280 L
1068 2306 L
1128 2331 L
1189 2356 L
1249 2381 L
1309 2406 L
1369 2431 L
1429 2456 L
1490 2481 L
1550 2507 L
1610 2532 L
1670 2557 L
1731 2582 L
1791 2607 L
1851 2632 L
1911 2657 L
1971 2682 L
2032 2708 L
2092 2733 L
2152 2758 L
2212 2783 L
2272 2808 L
2333 2833 L
2393 2858 L
2453 2883 L
2513 2909 L
2574 2934 L
2634 2959 L
2694 2984 L
2754 3009 L
2814 3034 L
2875 3059 L
2935 3084 L
2995 3110 L
3055 3135 L
3115 3160 L
3176 3185 L
3236 3210 L
3296 3235 L
3356 3260 L
3416 3285 L
3477 3310 L
3537 3336 L
3597 3361 L
3657 3386 L
3718 3411 L
3778 3436 L
3838 3461 L
3898 3486 L
3958 3511 L
4019 3537 L
4079 3562 L
4139 3587 L
4199 3612 L
4259 3637 L
4320 3662 L
4380 3687 L
4440 3712 L
4500 3738 L
4561 3763 L
4621 3788 L
4681 3813 L
4741 3838 L
4801 3863 L
4862 3888 L
4922 3913 L
4982 3939 L
5042 3964 L
5102 3989 L
5163 4014 L
5223 4039 L
5283 4064 L
5343 4089 L
5403 4114 L
5464 4140 L
5524 4165 L
5584 4190 L
5644 4215 L
5705 4240 L
5765 4265 L
5825 4290 L
5885 4315 L
5945 4341 L
6006 4366 L
6066 4391 L
6126 4416 L
6186 4441 L
6246 4466 L
6307 4491 L
6367 4516 L
6427 4542 L
6487 4567 L
6548 4592 L
6608 4617 L
6668 4642 L
6728 4667 L
6780 4689 L
LT4
1008 1782 M
1008 1782 L
1068 1807 L
1128 1832 L
1189 1857 L
1249 1883 L
1309 1908 L
1369 1933 L
1429 1958 L
1490 1983 L
1550 2009 L
1610 2034 L
1670 2059 L
1731 2084 L
1791 2109 L
1851 2135 L
1911 2160 L
1971 2185 L
2032 2210 L
2092 2235 L
2152 2260 L
2212 2286 L
2272 2311 L
2333 2336 L
2393 2361 L
2453 2386 L
2513 2412 L
2574 2437 L
2634 2462 L
2694 2487 L
2754 2512 L
2814 2538 L
2875 2563 L
2935 2588 L
2995 2613 L
3055 2638 L
3115 2663 L
3176 2689 L
3236 2714 L
3296 2739 L
3356 2764 L
3416 2789 L
3477 2815 L
3537 2840 L
3597 2865 L
3657 2890 L
3718 2915 L
3778 2941 L
3838 2966 L
3898 2991 L
3958 3016 L
4019 3041 L
4079 3066 L
4139 3092 L
4199 3117 L
4259 3142 L
4320 3167 L
4380 3192 L
4440 3218 L
4500 3243 L
4561 3268 L
4621 3293 L
4681 3318 L
4741 3344 L
4801 3369 L
4862 3394 L
4922 3419 L
4982 3444 L
5042 3469 L
5102 3495 L
5163 3520 L
5223 3545 L
5283 3570 L
5343 3595 L
5403 3621 L
5464 3646 L
5524 3671 L
5584 3696 L
5644 3721 L
5705 3747 L
5765 3772 L
5825 3797 L
5885 3822 L
5945 3847 L
6006 3872 L
6066 3898 L
6126 3923 L
6186 3948 L
6246 3973 L
6307 3998 L
6367 4024 L
6427 4049 L
6487 4074 L
6548 4099 L
6608 4124 L
6668 4150 L
6728 4175 L
6788 4200 L
6849 4225 L
6909 4250 L
6969 4275 L
LT5
1008 1325 M
1008 1325 L
1068 1353 L
1128 1380 L
1189 1408 L
1249 1435 L
1309 1463 L
1369 1490 L
1429 1518 L
1490 1545 L
1550 1573 L
1610 1600 L
1670 1628 L
1731 1655 L
1791 1683 L
1851 1710 L
1911 1738 L
1971 1765 L
2032 1792 L
2092 1820 L
2152 1847 L
2212 1875 L
2272 1902 L
2333 1930 L
2393 1957 L
2453 1985 L
2513 2012 L
2574 2040 L
2634 2067 L
2694 2095 L
2754 2122 L
2814 2150 L
2875 2177 L
2935 2205 L
2995 2232 L
3055 2260 L
3115 2287 L
3176 2315 L
3236 2342 L
3296 2370 L
3356 2397 L
3416 2424 L
3477 2452 L
3537 2479 L
3597 2507 L
3657 2534 L
3718 2562 L
3778 2589 L
3838 2617 L
3898 2644 L
3958 2672 L
4019 2699 L
4079 2727 L
4139 2754 L
4199 2782 L
4259 2809 L
4320 2837 L
4380 2864 L
4440 2892 L
4500 2919 L
4561 2947 L
4621 2974 L
4681 3001 L
4741 3029 L
4801 3056 L
4862 3084 L
4922 3111 L
4982 3139 L
5042 3166 L
5102 3194 L
5163 3221 L
5223 3249 L
5283 3276 L
5343 3304 L
5403 3331 L
5464 3359 L
5524 3386 L
5584 3414 L
5644 3441 L
5705 3469 L
5765 3496 L
5825 3524 L
5885 3551 L
5945 3579 L
6006 3606 L
6066 3633 L
6126 3661 L
6186 3688 L
6246 3716 L
6307 3743 L
6367 3771 L
6427 3798 L
6487 3826 L
6548 3853 L
6608 3881 L
6668 3908 L
6728 3936 L
6788 3963 L
6849 3991 L
6909 4018 L
6969 4046 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 4
